Quasinormal Modes and Thermodynamics of Linearly Charged BTZ Black holes in Massive Gravity in (Anti)de Sitter Space Time

In this work we study the Quasi Normal Modes(QNMs) under massless scalar perturbations and the thermodynamics of linearly charged BTZ black holes in massive gravity in the (Anti)de Sitter((A)dS) space time. It is found that the behavior of QNMs changes with the massive parameter and also with the charge of the black hole. The thermodynamics of such black holes in the (A)dS space time is also analyzed in detail. The behavior of specific heat with temperature for such black holes gives an indication of a phase transition that depends on the massive parameter and also on the charge of the black hole.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

